Large-scale Self-supervised Video Foundation Model for Intelligent Surgery

Computer-Assisted Intervention (CAI) has the potential to revolutionize modern surgery, with surgical scene understanding serving as a critical component in supporting decision-making, improving procedural efficacy, and ensuring intraoperative safety. While existing AI-driven approaches alleviate annotation burdens via self-supervised spatial representation learning, their lack of explicit temporal modeling during pre-training fundamentally restricts the capture of dynamic surgical contexts, resulting in incomplete spatiotemporal understanding. In this work, we introduce the first video-level surgical pre-training framework that enables joint spatiotemporal representation learning from large-scale surgical video data. To achieve this, we constructed a large-scale surgical video dataset comprising 3,650 videos and approximately 3.55 million frames, spanning more than 20 surgical procedures and over 10 anatomical structures. Building upon this dataset, we propose SurgVISTA (Surgical Video-level Spatial-Temporal Architecture), a reconstruction-based pre-training method that captures intricate spatial structures and temporal dynamics through joint spatiotemporal modeling. Additionally, SurgVISTA incorporates image-level knowledge distillation guided by a surgery-specific expert to enhance the learning of fine-grained anatomical and semantic features. To validate its effectiveness, we established a comprehensive benchmark comprising 13 video-level datasets spanning six surgical procedures across four tasks. Extensive experiments demonstrate that SurgVISTA consistently outperforms both natural- and surgical-domain pre-trained models, demonstrating strong potential to advance intelligent surgical systems in clinically meaningful scenarios.

==> (inline-0) <==
\begin{tabular}	{ c c  c c c  c }
	\toprule
    \multirow{2}{4cm}{\centering \textbf{Dataset}} & \multirow{2}{3cm}{\centering \textbf{Surgical Procedure}} &  \multicolumn{3}{c}{\textbf{Statistic}} & \multirow{2}{3cm}{\centering \textbf{Task}} \\
     \cmidrule(lr){3-5} 
     && Train & Val+Test & All & \\
    \midrule
    \rowcolor{dino}
    \multicolumn{6}{c}{\textbf{In-domain Datasets}}\\
    \midrule
    \multirow{2}{4cm}{\centering Cholec80~\cite{endonet}} & \multirow{2}{3cm}{\centering Laparoscopic \\ Cholecystectomy}  & \multirow{2}{1.5cm}{\centering 40 \\ (86344)} & \multirow{2}{1.5cm}{\centering 35 \\ (88494)} & \multirow{2}{1.5cm}{\centering 75 \\ (174838)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering Cholec80-CVS~\cite{Cholec80-CVS}} & \multirow{2}{3cm}{\centering Laparoscopic \\ Cholecystectomy}  & \multirow{2}{1.5cm}{\centering 263 \\ (17201)} & \multirow{2}{1.5cm}{\centering 180 \\ (13796)} & \multirow{2}{1.5cm}{\centering 443 \\ (30997)}  & \multirow{2}{4cm}{\centering Surgical Skill Assessment} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering CholecT50~\cite{CholecT50}} & \multirow{2}{3cm}{\centering Laparoscopic \\ Cholecystectomy}  & \multirow{2}{1.5cm}{\centering 45 \\ (90489)} & \multirow{2}{1.5cm}{\centering 5 \\ (10374)} & \multirow{2}{1.5cm}{\centering 50 \\ (100863)} & \multirow{2}{3cm}{\centering Surgical Triplet Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering MI2CAI16-Workflow~\cite{endonet}} & \multirow{2}{3cm}{\centering Laparoscopic \\ Cholecystectomy}  & \multirow{2}{1.5cm}{\centering 27 \\ (67578)} & \multirow{2}{1.5cm}{\centering 14 \\ (26961)} & \multirow{2}{1.5cm}{\centering 41 \\ (94539)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering Endoscapes-CVS~\cite{Endoscapes}} & \multirow{2}{3.0cm}{\centering  Laparoscopic \\ Cholecystectomy}  & \multirow{2}{1cm}{\centering 120 \\ (36694)} & \multirow{2}{1cm}{\centering 81 \\ (22119)} & \multirow{2}{1cm}{\centering 201 \\ (58813)}  & \multirow{2}{3cm}{\centering Surgical Skill Assessment} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering PmLR50~\cite{PmLR50}} & \multirow{2}{3.0cm}{\centering Laparoscopic Liver Resection}  & \multirow{2}{1cm}{\centering 35 \\ (17378)} & \multirow{2}{1cm}{\centering 15 \\ (7659)} & \multirow{2}{1cm}{\centering 50 \\ (25037)}  &  \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering AutoLaparo~\cite{AutoLaparo}} & \multirow{2}{3.0cm}{\centering Laparoscopic Hysterectomy}  & \multirow{2}{1cm}{\centering 10 \\ (40211)} & \multirow{2}{1cm}{\centering 11 \\ (43032)} & \multirow{2}{1cm}{\centering 21 \\ (83243)}  &  \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering SurgicalActions160~\cite{surgicalactions160}} & \multirow{2}{3.0cm}{\centering Gynecologic Surgery}  & \multirow{2}{1cm}{\centering 112 \\ (13238)} & \multirow{2}{1cm}{\centering 48 \\ (5783)} & \multirow{2}{1cm}{\centering 160 \\ (19021)}  & \multirow{2}{3cm}{\centering Surgical Action Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering Prostate21 (Private)} & \multirow{2}{3.0cm}{\centering Endoscopic \\ Pituitary Surgery}  & \multirow{2}{1cm}{\centering 14 \\ (38730)} & \multirow{2}{1cm}{\centering 7 \\ (21799)} & \multirow{2}{1cm}{\centering 21 \\ (60529)}  & \multirow{2}{3cm}{\centering Surgical Triplet Recognition} \\
    &&&&\\
    \midrule
    \rowcolor{dino}
    \multicolumn{6}{c}{\textbf{Out-of-domain Datasets}}\\
    \midrule
    \multirow{2}{4cm}{\centering CATARACTS~\cite{Cataracts}} & \multirow{2}{3.0cm}{\centering Ophthalmic Surgery}  & \multirow{2}{1cm}{\centering 25 \\ (16507)} & \multirow{2}{1cm}{\centering 25 \\ (15448)} & \multirow{2}{1cm}{\centering 50 \\ (31955)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering Cataract-101~\cite{cataract-101}} & \multirow{2}{3.0cm}{\centering Ophthalmic Surgery}  & \multirow{2}{1cm}{\centering 50 \\ (25288)} & \multirow{2}{1cm}{\centering 50 \\ (22363)} & \multirow{2}{1cm}{\centering 100 \\ (47651)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering Cataract-21~\cite{cataract21}} & \multirow{2}{3.0cm}{\centering Ophthalmic Surgery}  & \multirow{2}{1cm}{\centering 18 \\ (7716)} & \multirow{2}{1cm}{\centering 3 \\ (937)} & \multirow{2}{1cm}{\centering 21 \\ (8653)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \midrule
    \multirow{2}{4cm}{\centering ESD57 (Private)} & \multirow{2}{3.5cm}{\centering Endoscopic Submucosal Dissection}  & \multirow{2}{1cm}{\centering 39 \\ (121225)} & \multirow{2}{1cm}{\centering 18 \\ (63121)} & \multirow{2}{1cm}{\centering 57 \\ (184346)}  & \multirow{2}{3cm}{\centering Surgical Workflow Recognition} \\
    &&&&\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    87.5 & 87.9 & 84.7 & 83.6 & 71.9 \\
    &&(87.2, 87.7) & (87.7, 88.2) & (84.3, 85.1) & (83.2, 84.0) & (71.4, 72.4) \\
    \midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   86.9 & 87.2 & 83.4 & 81.5 & 69.6 \\
   && (86.7, 87.1) & (87.0, 87.4) & (82.9, 83.8) & (81.0, 81.9) & (69.0, 70.2) \\
   \midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    88.0 & 88.3 & 84.4 & 83.0 & 71.4 \\
    && (87.8, 88.2) & (88.0, 88.5) & (84.0, 84.8) & (82.6, 83.4) & (70.9, 72.0) \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   88.6 & 89.3 & 83.8 & 85.8 & 73.4 \\
    && (88.4, 88.8) & (89.1, 89.5) & (83.4, 84.2) & (85.5, 86.2) & (72.9, 73.9) \\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    88.4 & 88.7 & 84.0 & 84.7 & 72.6 \\
    &&(88.1, 88.6) & (88.5, 88.9) & (83.6, 84.4) & (84.3, 85.1) & (72.1, 73.1) \\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    88.5 & 88.9 & 85.2 & 84.1 & 73.2 \\
    &&(88.3, 88.7) & (88.7, 89.1) & (84.8, 85.7) & (83.6, 84.6) & (72.7, 73.8) \\
    \midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    90.1 & 90.2 & 86.0 & 86.0 & 75.2 \\
    &&(89.9, 90.2) & (90.0, 90.4) & (85.6, 86.4) & (85.7, 86.4) & (74.7, 75.7) \\
    \midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    89.2 & 89.5 & 86.3& 84.1 & 74.2 \\
    &&(89.0, 89.4) & (89.3, 89.7) & (85.8, 86.8) & (83.6, 84.5) & (73.6, 74.7) \\
    \midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{91.5} & \textbf{91.5} & \textbf{87.3} & \textbf{87.7} & \textbf{78.1} \\
    &&\textbf{(91.4, 91.7)} & \textbf{(91.4, 91.7)}& \textbf{(86.9, 87.7)} & \textbf{(87.4, 88.1)} & \textbf{(77.6, 78.6)} \\
    \midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 & $<$0.00 & $<$0.001&$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    80.0 & 81.0 & 79.3 & 78.3 & 63.0 \\
&&(79.5, 80.5) & (80.5, 81.5) & (78.7, 79.9) & (77.6, 79.0) & (62.1, 63.8) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   77.2 & 78.8 & 77.2 & 76.1 & 60.7 \\
&&(76.7, 77.7) & (78.3, 79.3) & (76.5, 77.9) & (75.4, 76.8) & (59.9, 61.5) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    78.9 & 81.1 & 79.5 & 78.9 & 63.8 \\
&&(78.4, 79.4) & (80.6, 81.6) & (78.9, 80.1) & (78.2, 79.5) & (63.0, 64.6) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   80.6 & 82.8 & 80.7 & 79.4 & 65.8 \\
&&(80.1, 81.1) & (82.3, 83.3) & (80.1, 81.2) & (78.7, 80.1) & (65.0, 66.6) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    81.7 & 84.2 & 80.2 & 81.0 & 66.3 \\
&&(81.3, 82.1) & (83.7, 84.6) & (79.6, 80.8) & (80.3, 81.7) & (65.5, 67.1) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    80.2 & 82.6 & 79.4 & 80.3 & 65.2 \\
&&(79.8, 80.7) & (82.2, 83.1) & (78.7, 80.0) & (79.6, 80.9) & (64.4, 66.0) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    82.2 & 83.9 & 82.7 & 82.4 & 69.1 \\
&&(81.8, 82.6) & (83.4, 84.3) & (82.2, 83.3) & (81.8, 83.1) & (68.3, 69.8) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    82.3 & 85.1 & 80.6 & 81.8 & 67.6 \\
&&(81.8, 82.7) & (84.7, 85.5) & (80.0, 81.2) & (81.2, 82.5) & (66.9, 68.4) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{87.2} & \textbf{88.9} & \textbf{83.5} & \textbf{86.2} & \textbf{73.2} \\
&&\textbf{(86.8, 87.6)} & \textbf{(88.5, 89.3)} & \textbf{(82.9, 84.0)} & \textbf{(85.6, 86.8)} & \textbf{(72.4, 74.0)} \\
\midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 &$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretrained Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    79.6 & 78.9 & 81.0 & 59.6 & 48.8 \\
&&(78.6, 80.6) & (77.9, 80.0) & (78.8, 83.2) & (57.8, 61.3) & (46.7, 50.8) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
  86.5 & 86.1 & 88.5 & 72.7 & 64.5 \\
&&(85.6, 87.4) & (85.1, 87.0) & (87.2, 89.8) & (70.7, 74.7) & (62.2, 66.8) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   86.9 & 86.3 & 83.9 & 72.0 & 62.1 \\
&&(86.0, 87.7) & (85.4, 87.2) & (81.9, 86.0) & (69.9, 74.1) & (59.8, 64.5) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   90.6 & 90.1 & 86.7 & 83.1 & 74.8 \\
&&(89.9, 91.4) & (89.3, 90.9) & (84.6, 88.9) & (80.8, 85.3) & (72.4, 77.3) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    91.2 & 90.7 & 88.7 & 80.4 & 72.8 \\
&&(90.4, 91.9) & (89.9, 91.4) & (87.1, 90.3) & (79.0, 81.9) & (71.0, 74.6) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    90.2 & 89.6 & 88.7 & 79.4 & 72.4 \\
&&(89.4, 91.0) & (88.8, 90.4) & (87.0, 90.4) & (77.7, 81.0) & (70.5, 74.3) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    89.2 & 88.6 & 84.8 & 77.6 & 67.6 \\
&&(88.4, 90.0) & (87.8, 89.5) & (83.0, 86.6) & (75.9, 79.2) & (65.7, 69.6) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
  90.0 & 89.6 & 89.4 & 78.8 & 71.6 \\
&&(89.3, 90.8) & (88.8, 90.4) & (87.8, 91.0) & (77.0, 80.5) & (69.5, 73.7) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
   \textbf{93.2} & \textbf{92.6} & \textbf{92.8} & \textbf{90.0} & \textbf{83.5} \\
&&\textbf{(92.6, 93.8)} & \textbf{(92.0, 93.3)} & \textbf{(91.8, 93.9)} & \textbf{(88.4, 91.7)} & \textbf{(81.6, 85.5)} \\
\midrule
    \textbf{P-value} & & $<$0.001& $<$0.001 & $<$0.001 & $<$0.001 &$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    80.1 & 80.5 & 76.0 & 68.8 & 58.6 \\
&&(79.7, 80.6) & (80.0, 80.9) & (67.3, 84.7) & (67.6, 70.1) & (57.4, 59.8) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   81.7 & 82.0 & 81.2 & 78.6 & 66.1 \\
&&(81.2, 82.1) & (81.5, 82.4) & (79.4, 83.0) & (77.1, 80.2) & (64.6, 67.6) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    77.0 & 77.2 & 74.4 & 68.3 & 56.6 \\
&&(76.6, 77.5) & (76.8, 77.7) & (73.1, 75.7) & (67.1, 69.6) & (55.7, 57.6) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   82.8 & 83.2 & 76.4 & 69.9 & 59.5 \\
&&(82.3, 83.2) & (82.8, 83.6) & (73.1, 79.6) & (68.4, 71.3) & (58.3, 60.8) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    82.5 & 82.9 & 82.7 & 72.0 & 61.9 \\
&&(82.0, 82.9) & (82.5, 83.3) & (79.3, 86.1) & (70.5, 73.5) & (60.6, 63.3) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    81.6 & 82.0 & 75.4 & 69.3 & 58.9 \\
&&(81.1, 82.0) & (81.6, 82.5) & (72.2, 78.5) & (67.6, 71.1) & (57.4, 60.3) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    80.8 & 81.0 & 76.6 & 73.3 & 59.7 \\
&&(80.4, 81.3) & (80.5, 81.4) & (75.5, 77.8) & (72.1, 74.5) & (58.8, 60.6) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    81.7 & 82.1 & 72.8 & 69.2 & 59.2 \\
&&(81.3, 82.2) & (81.7, 82.5) & (72.4, 73.2) & (68.7, 69.8) & (58.6, 59.9) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{87.5} & \textbf{87.8} & \textbf{86.6} & \textbf{75.3} & \textbf{66.8} \\
&&\textbf{(87.1, 87.8)} & \textbf{(87.4, 88.2)} & \textbf{(80.6, 92.7)} & \textbf{(74.4, 76.1)} & \textbf{(65.8, 67.7)} \\
\midrule
    \textbf{P-value} & & $<$0.001 &$<$0.001&$<$0.001&$<$0.001&$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretrained Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    66.1 & 69.1 & 75.7 & 62.0 & 50.2 \\
&&(65.7, 66.6) & (68.6, 69.6) & (74.7, 76.8) & (61.0, 63.0) & (49.3, 51.1) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
  68.2 & 70.8 & 76.1 & 63.9 & 51.6 \\
&&(67.8, 68.7) & (70.4, 71.3) & (75.1, 77.1) & (62.7, 65.0) & (50.6, 52.6) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   67.4 & 70.1 & \textbf{77.8} & 62.0 & 49.7 \\
&&(67.0, 67.9) & (69.6, 70.6) & \textbf{(77.0, 78.7)} & (61.3, 62.8) & (49.0, 50.5) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   68.2 & 71.4 & 76.9 & 63.5 & 51.4 \\
&&(67.7, 68.6) & (70.9, 71.9) & (76.0, 77.8) & (62.5, 64.4) & (50.5, 52.4) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    68.8 & 71.9 & 73.0 & 64.8 & 50.9 \\
&&(68.4, 69.3) & (71.4, 72.4) & (71.7, 74.3) & (63.6, 66.0) & (49.9, 51.9) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    68.6 & 71.7 & 77.2 & 65.9 & 53.1 \\
&&(68.1, 69.0) & (71.3, 72.2) & (76.3, 78.0) & (65.1, 66.7) & (52.3, 54.0) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    68.4 & 71.2 & 72.7 & 65.0 & 52.1 \\
&&(67.9, 68.8) & (70.8, 71.7) & (71.1, 74.3) & (63.9, 66.0) & (51.1, 53.1) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
  68.0 & 70.5 & 76.0 & 65.7 & 52.0 \\
&&(67.6, 68.5) & (70.0, 71.0) & (75.1, 76.9) & (64.6, 66.8) & (51.0, 53.1) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
   \textbf{71.6} & \textbf{74.6} & 76.3 & \textbf{69.9} & \textbf{56.3} \\
&&\textbf{(71.2, 72.0)} & \textbf{(74.1, 75.0)} & (75.9, 77.8) & \textbf{(69.1, 70.7)} & \textbf{(55.5, 57.1)} \\
\midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 &  & $<$0.001 &$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    74.5 & 78.0 & 67.0 & 63.0 & 52.5 \\
&&(73.8, 75.3) & (77.3, 78.8) & (65.9, 68.2) & (61.9, 64.2) & (51.2, 53.8) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   80.7 & 84.9 & 69.1 & 67.2 & 59.6 \\
&&(80.0, 81.3) & (84.3, 85.5) & (68.6, 69.6) & (66.3, 68.1) & (58.6, 60.7) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    81.1 & 84.5 & 74.0 & 68.7 & 61.6 \\
&&(80.4, 81.7) & (83.8, 85.1) & (73.2, 74.8) & (67.6, 69.8) & (60.4, 62.8) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   80.7 & 84.9 & 73.0 & 68.9 & 60.7 \\
&&(80.0, 81.4) & (84.2, 85.5) & (72.1, 73.9) & (67.5, 70.4) & (59.2, 62.3) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    80.8 & 84.7 & 73.7 & 66.6 & 59.5 \\
&&(80.2, 81.5) & (84.1, 85.4) & (72.4, 75.0) & (65.4, 67.7) & (58.2, 60.7) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    80.6 & 84.1 & 73.0 & 68.9 & 61.5 \\
&&(79.9, 81.3) & (83.4, 84.8) & (72.1, 73.9) & (67.8, 70.1) & (60.5, 62.5) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    81.6 & 85.0 & 74.4 & 68.5 & 61.1 \\
&&(80.9, 82.3) & (84.4, 85.7) & (73.4, 75.5) & (67.6, 69.4) & (60.0, 62.2) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    81.9 & \textbf{85.5} & 70.4 & 68.4 & 61.5 \\
&&(80.9, 82.3) & \textbf{(84.9, 86.2)} & (68.9, 71.8) & (67.6, 69.3) & (60.5, 62.5) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
   \textbf{82.1} & \textbf{85.5} & \textbf{75.7} & \textbf{69.8} & \textbf{63.6} \\
&&\textbf{(81.4, 82.8)} & \textbf{(84.9, 86.2)} & \textbf{(75.0, 76.4)} & \textbf{(68.8, 70.9)} & \textbf{(62.4, 64.7)} \\
\midrule
    \textbf{P-value} & & $<$0.001 & 0.478 & $<$0.001 & $<$0.001&$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    89.9 & 90.6 & 88.1 & 88.7 & 79.2 \\
&&(89.5, 90.3) & (90.2, 91.1) & (87.4, 88.7) & (88.1, 89.3) & (78.4, 80.1) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
  74.5 & 75.3 & 72.6 & 68.8 & 53.8 \\
&&(73.9, 75.1) & (74.6, 76.0) & (71.5, 73.7) & (67.9, 69.7) & (52.8, 64.7) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   81.8 & 82.4 & 77.9 & 77.4 & 63.8 \\
&&(81.3, 82.4) & (81.8, 83.0) & (77.0, 78.7) & (76.7, 78.2) & (62.8, 64.7) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   92.9 & 93.4 & 91.4 & 91.9 & 84.6 \\
&&(92.5, 93.3) & (93.1, 93.8) & (90.8, 91.9) & (91.4, 92.4) & (83.8, 85.4) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    92.5 & 93.0 & 91.5 & 91.4 & 84.3 \\
&&(92.1, 92.9) & (92.6, 93.4) & (90.9, 92.0) & (90.9, 92.0) & (83.5, 85.2) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    91.6 & 92.4 & 90.7 & 90.4 & 82.7 \\
&&(91.2, 92.0) & (92.0, 92.8) & (90.2, 91.3) & (89.8, 91.0) & (81.8, 83.5) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    93.9 & 94.2 & 92.9 & 93.3 & 87.1 \\
&&(93.5, 94.2) & (93.9, 94.6) & (92.4, 93.4) & (92.8, 93.8) & (86.4, 87.9) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   93.7 & 94.3 & 92.8 & 93.2 & 86.9 \\
&&(93.3, 94.1) & (93.9, 94.6) & (92.3, 93.3) & (92.8, 93.7) & (86.1, 87.7) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
   \textbf{94.2} & \textbf{94.8} & \textbf{92.9} & \textbf{93.8} & \textbf{87.6} \\
&&\textbf{(93.9, 94.6)} & \textbf{(94.4, 95.1)} & \textbf{(92.4, 93.4)} & \textbf{(93.4, 94.3)} & \textbf{(86.9, 88.4)} \\
\midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    84.7 & 83.6 & 77.5 & 77.9 & 63.6 \\
&&(82.4, 86.9) & (81.2, 86.0) & (74.0, 80.9) & (74.8, 80.9) & (59.4, 67.8) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
  90.0 & 89.6 & 84.0 & 84.7 & 72.9 \\
&&(88.1, 91.9) & (87.6, 91.6) & (80.5, 87.5) & (81.7, 87.6) & (68.5, 77.3) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   87.2 & 86.4 & 82.0 & 81.1 & 69.6 \\
&&(85.1, 89.3) & (84.2, 88.6) & (78.8, 85.3) & (77.9, 84.3) & (65.5, 73.8) \\
\midrule
    \rowcolor{dino}
    \multicolumn{7}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   90.2 & 89.9 & 86.6 & 86.2 & 76.5 \\
&&(88.3, 92.1) & (87.9, 91.9) & (83.7, 89.4) & (83.3, 89.0) & (72.4, 80.6) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    88.8 & 88.5 & 86.0 & 83.2 & 72.8 \\
&&(86.7, 90.8) & (86.4, 90.7) & (82.9, 89.1) & (80.0, 86.3) & (68.6, 77.1) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    88.6 & 88.1 & 85.2 & 83.3 & 72.7 \\
&&(86.5, 90.6) & (86.0, 90.3) & (82.4, 88.1) & (80.2, 86.4) & (68.6, 76.9) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    90.4 & 90.5 & 88.7 & 88.2 & 78.5 \\
&&(88.6, 92.3) & (88.7, 92.4) & (86.0, 91.4) & (85.6, 90.7) & (74.4, 82.5) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
   91.1 & 90.8 & 87.7 & 87.8 & 78.6 \\
&&(89.3, 92.9) & (88.8, 92.7) & (85.0, 90.5) & (85.0, 90.5) & (74.4, 82.7) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
   \textbf{92.1} & \textbf{92.0} & \textbf{89.8} & \textbf{88.7} & \textbf{80.0} \\
&&\textbf{(90.4, 93.8)} & \textbf{(90.2, 93.8)} & \textbf{(87.2, 92.5)} & \textbf{(85.9, 91.4)} & \textbf{(75.9, 84.2)} \\
\midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 &$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \multicolumn{3}{c}{\textbf{Component detection}} & \multicolumn{3}{c}{\textbf{Triplet association}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    & & \textbf{$AP_I$} & \textbf{$AP_v$} & \textbf{$AP_t$} & \textbf{$AP_{iv}$} & \textbf{$AP_{it}$} & \textbf{$AP_{ivt}$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    80.7 & 49.1 & 41.4 & 33.7 & 34.5 & 29.8 \\
&&(78.9, 82.5) & (46.7, 51.5) & (37.8, 45.0) & (30.9, 36.5) & (31.9, 37.0) & (27.3, 32.3) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    81.8 & 50.9 & 41.3 & 35.1 & 38.7 & 35.2 \\
&&(80.3, 83.2) & (48.6, 53.1) & (37.9, 44.7) & (32.1, 38.0) & (36.0, 41.3) & (32.5, 38.0) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    \textbf{85.6} & 52.4 & 43.0 & 37.7 & 38.8 & 35.3 \\
&&\textbf{(83.8, 87.4)} & (49.3, 55.5) & (39.5, 46.5) & (34.3, 41.0) & (36.1, 41.50) & (32.8, 37.9) \\
\midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    72.8 & 48.0 & 43.7 & 31.7 & 35.1 & 33.5 \\
&&(71.3, 74.3) & (45.5, 50.6) & (40.1, 47.3) & (29.0, 34.5) & (33.0, 37.2) & (31.1, 35.9) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    82.0 & 53.5 & 44.2 & 37.1 & 37.7 & 33.5 \\
&&(80.4, 83.7) & (50.2, 56.7) & (40.6, 47.7) & (33.8, 40.3) & (35.4, 39.9) & (31.1, 35.9) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    76.9 & 49.0 & 42.6 & 32.3 & 33.4 & 32.7 \\
&&(75.3, 78.4) & (46.9, 51.1) & (39.1, 46.1) & (30.0, 34.7) & (31.3, 35.4) & (30.3, 35.1) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    84.1 & 53.2 & 46.3 & 36.4 & 40.1 & 34.8 \\
&&(82.6, 85.6) & (50.8, 55.5) & (42.5, 50.2) & (33.6, 39.3) & (37.4, 42.9) & (32.2, 37.4) \\
\midrule
     \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    85.2 & 53.1 & 46.7 & 36.0 & 38.1 & 35.3 \\
&&(83.3, 87.2) & (50.6, 55.5) & (42.8, 50.6) & (33.1, 38.9) & (35.7, 40.4) & (32.6, 38.0) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    84.3 & \textbf{53.7} & \textbf{51.6}& \textbf{41.6} & \textbf{44.3} & \textbf{41.1} \\
&&(83.1, 85.6) & \textbf{(50.6, 56.9)} & \textbf{(47.3, 55.9)} & \textbf{(37.2, 46.0)} & \textbf{(40.9, 47.5)} & \textbf{(38.0, 44.1)} \\
\midrule
P-value & & - & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \multicolumn{3}{c}{\textbf{Component detection}} & \multicolumn{3}{c}{\textbf{Triplet association}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    & & \textbf{$AP_I$} & \textbf{$AP_v$} & \textbf{$AP_t$} & \textbf{$AP_{iv}$} & \textbf{$AP_{it}$} & \textbf{$AP_{ivt}$} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    49.0 & 33.4 & 37.2 & 20.3 & 18.2 & 12.7 \\
&&(47.1, 50.8) & (32.4, 34.4) & (35.6, 38.9) & (19.5, 21.1) & (17.5, 18.9) & (12.1, 13.2) \\
\midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    69.3 & 55.0 & 48.8 & 36.1 & 31.3 & 21.3 \\
&&(67.1, 71.5) & (53.6, 56.5) & (46.7, 50.9) & (34.9, 37.3) & (30.0, 32.7) & (20.3, 22.2) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    62.9 & 50.2 & 47.8 & 33.0 & 29.6 & 21.2 \\
&&(61.0, 64.7) & (49.0, 51.5) & (45.0, 50.6) & (31.9, 34.0) & (28.2, 31.0) & (19.8, 22.6) \\
\midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    58.2 & 45.3 & 40.4 & 27.7 & 23.1 & 16.2 \\
&&(56.1, 60.4) & (44.2, 46.5) & (38.3, 42.6) & (26.8, 28.6) & (21.9, 24.2) & (15.3, 17.0) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    55.3 & 42.7 & 39.4 & 26.2 & 20.5 & 15.4 \\
&&(53.4, 57.1) & (41.5, 43.9) & (37.2, 41.6) & (25.3, 27.1) & (19.5, 21.5) & (14.3, 16.4) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    57.2 & 42.6 & 39.1 & 26.3 & 20.1 & 14.4 \\
&&(55.0, 59.4) & (41.4, 43.8) & (36.9, 41.3) & (25.2, 27.3) & (19.1, 21.1) & (13.5, 15.3) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    62.8 & 51.2 & 48.1 & 33.2 & 29.1 & 19.7 \\
&&(60.7, 64.9) & (49.9, 52.5) & (46.1, 50.2) & (32.1, 34.2) & (27.7, 30.6) & (18.8, 20.7) \\
\midrule
     \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    65.6 & 51.3 & 44.8 & 33.0 & 28.1 & 20.2 \\
&&(62.9, 68.4) & (49.9, 52.8) & (42.3, 47.3) & (31.7, 34.1) & (26.8, 29.4) & (19.3, 21.1) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{73.8} & \textbf{60.8} & \textbf{55.3}& \textbf{40.3} & \textbf{38.9} & \textbf{29.3} \\
&&\textbf{(71.3, 76.2)} & \textbf{(59.3, 62.2)} & \textbf{(53.1, 57.5)} & \textbf{(39.1, 41.5)} & \textbf{(37.3, 40.6)} & \textbf{(27.6, 31.0)} \\
\midrule
P-value & & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \multicolumn{2}{c}{\textbf{SurgicalActions160}} & \multicolumn{2}{c}{\textbf{Cholec80-CVS}} & \multicolumn{2}{c}{\textbf{Endoscapes-CVS}}\\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
    & & \textbf{Acc} & \textbf{mAP} & \textbf{Acc} & \textbf{mAP} & \textbf{Acc} & \textbf{mAP} \\
    \midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Image-level}}\\
    \midrule
    \multirow{2}{*}{Supervised~\cite{ViT}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} &
    54.3 & 63.2 & 53.2 & 29.0 & 45.4 & 39.7 \\
    &&(40.9, 67.6) & (49.9, 76.5) & (44.9, 61.5) & (25.3, 32.8) & (44.5, 46.2) & (38.8, 40.6) \\
    \midrule
    \multirow{2}{*}{DINO~\cite{DINO}} & \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
    60.4 & 60.2 & 44.4 & 20.8 & 44.7 & 40.9 \\
&&(46.7, 74.2) & (46.9, 73.4) & (35.9, 52.8) & (17.0, 24.5) & (43.8, 45.5) & (40.0, 41.7) \\
\midrule
    \multirow{2}{*}{MAE~\cite{MAE}} &  \multirow{2}{*}{ImageNet~\cite{imagenet}} & 
   64.8 & 63.1 & 45.9 & 26.0 & 45.7 & 41.3 \\
&&(51.6, 78.1) & (50.6, 75.7) & (37.5, 54.3) & (21.8, 30.1) & (44.9, 46.6) & (40.5, 42.1) \\
    \midrule
    \rowcolor{dino}
    \multicolumn{8}{c}{\textbf{Video-level}}\\
    \midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    37.2 & 43.5 & 49.4 & 27.1 & 45.4 & 40.1 \\
&&(24.1, 50.3) & (32.1, 55.0) & (41.4, 57.5) & (23.4, 30.8) & (44.5, 46.2) & (39.4, 40.8) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{UnlabeledHybrid~\cite{internvideo}} & 
    48.0 & 48.6 & 46.7 & 29.8 & 44.4 & 39.7 \\
&&(34.2, 61.8) & (36.3, 60.8) & (38.8, 54.6) & (24.2, 35.4) & (43.5, 45.2) & (39.0, 40.5) \\
\midrule
    \multirow{2}{*}{VideoMAE~\cite{videomae}} & \multirow{2}{*}{SSV2~\cite{ssv2}} & 
    41.7 & 46.3 & 44.4 & 23.5 & 44.0 & 37.6 \\
&&(28.0, 55.4) & (34.2, 58.4) & (35.9, 52.8) & (19.2, 27.9) & (43.1, 44.8) & (36.9, 38.3) \\
\midrule
    \multirow{2}{*}{UMT~\cite{UMT}} & \multirow{2}{*}{Kinetics-710~\cite{k710}} & 
    64.9 & 63.0 & 47.3 & 26.5 & 46.8 & 39.9 \\
&&(51.5, 78.2) & (50.8, 75.2) & (38.7, 55.8) & (23.1, 30.0) & (46.0, 47.7) & (39.1, 40.7) \\
\midrule
    \multirow{2}{*}{MVD~\cite{MVD}} & \multirow{2}{*}{Kinetics-400~\cite{k400}} & 
    62.7 & 61.8 & 52.1 & 27.9 & 45.7 & 39.6 \\
&&(49.1, 76.3) & (49.3, 74.2) & (44.0, 60.3) & (24.2, 31.5) & (44.9, 46.6) & (38.8, 40.5) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{66.7} & \textbf{67.6} & \textbf{60.4} & \textbf{33.3} & \textbf{46.9} & \textbf{41.8} \\
&&\textbf{(53.2, 80.2)} & \textbf{(55.2, 80.0)} & \textbf{(52.0, 68.9)} & \textbf{(28.9, 37.7)} & \textbf{(46.0, 47.8)} & \textbf{(41.0, 42.6)} \\
\midrule
P-value & &$<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
    86.6 & 87.9 & 81.6 & 84.1 & 71.3 \\
&&(86.4, 86.8) & (87.7, 88.1) & (81.2, 82.0) & (83.7, 84.5) & (70.7, 71.9) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   87.1 & 88.4 & 81.9 & 84.3 & 71.7 \\
&&(86.9, 87.3) & (88.2, 88.6) & (81.5, 82.3) & (83.7, 84.9) & (71.1, 72.3) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    69.2 & 72.2 & 66.5 & 72.7 & 51.9 \\
&&(69.0, 69.4) & (71.8, 72.6) & (65.9, 67.1) & (72.3, 73.1) & (51.5, 52.3) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   90.4 & 90.7 & 83.1 & 85.6 & 74.9 \\
&&(90.2, 90.6) & (90.5, 90.9) & (82.7, 83.5) & (85.2, 86.0) & (74.3, 75.5) \\
\midrule
     \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{91.5} & \textbf{91.5} & \textbf{87.3} & \textbf{87.7} & \textbf{78.1} \\
    &&\textbf{(91.4, 91.7)} & \textbf{(91.4, 91.7)}& \textbf{(86.9, 87.7)} & \textbf{(87.4, 88.1)} & \textbf{(77.6, 78.6)} \\
    \midrule
    \textbf{P-value} & & $<$0.001 & $<$0.001 & $<$0.001 & $<$0.001 &$<$0.001 \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
84.2 & 85.2 & 80.9 & 82.6 & 68.7 \\
&&(83.8, 84.6) & (84.7, 85.6) & (79.9, 81.8) & (81.6, 83.7) & (67.7, 69.7) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   83.2 & 84.7 & 70.2 & 75.6 & 62.4 \\
&&(82.8, 83.6) & (84.3, 85.2) & (69.6, 70.8) & (75.1, 76.1) & (61.7, 63.1) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    66.1 & 66.0 & 50.2 & 53.5 & 38.4 \\
&&(65.6, 66.7) & (65.4, 66.6) & (49.6, 50.9) & (52.9, 54.0) & (37.8, 39.0) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   86.1 & 87.2 & 72.2 & 77.1 & 65.7 \\
&&(85.7, 86.4) & (86.8, 87.6) & (71.6, 72.7) & (76.6, 77.6) & (65.1, 66.4) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{87.2} & \textbf{88.9} & \textbf{83.5} & \textbf{86.2} & \textbf{73.2} \\
&&\textbf{(86.8, 87.6)} & \textbf{(88.5, 89.3)} & \textbf{(82.9, 84.0)} & \textbf{(85.6, 86.8)} & \textbf{(72.4, 74.0)} \\
\midrule
    \textbf{P-value} & & $<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
77.4 & 78.2 & 57.3 & 61.4 & 50.4 \\
&&(76.9, 77.9) & (77.8, 78.7) & (57.2, 57.8) & (61.1, 61.7) & (50.0, 50.9) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   78.0 & 78.1 & 71.0 & 65.0 & 53.7 \\
&&(77.6, 78.5) & (77.7, 78.6) & (70.7, 71.4) & (64.4, 65.6) & (53.1, 54.4) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    56.2 & 55.1 & 36.0 & 41.2 & 27.8 \\
&&(55.7, 56.8) & (54.6, 55.7) & (34.9, 37.1) & (39.5, 42.9) & (26.4, 29.2) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   85.3 & 85.6 & 75.2 & 70.5 & 61.7 \\
&&(84.9, 85.7) & (85.2, 86.0) & (74.9, 75.5) & (70.0, 71.0) & (61.1, 62.4) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{87.5} & \textbf{87.8} & \textbf{86.6} & \textbf{75.3} & \textbf{66.8} \\
&&\textbf{(87.1, 87.8)} & \textbf{(87.4, 88.2)} & \textbf{(80.6, 92.7)} & \textbf{(74.4, 76.1)} & \textbf{(65.8, 67.7)} \\
\midrule
    \textbf{P-value} & & $<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
74.8 & 79.3 & 60.9 & 58.7 & 49.3 \\
&&(70.1, 75.5) & (78.6, 80.1) & (60.2, 61.6) & (57.8, 59.6) & (48.3, 50.3) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   76.8 & 80.9 & 58.1 & 52.9 & 46.1 \\
&&(76.1, 77.5) & (80.2, 81.6) & (57.4, 58.9) & (52.1, 53.7) & (45.2, 47.0) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    53.0 & 57.0 & 24.9 & 26.8 & 19.2 \\
&&(52.1, 53.8) & (56.2, 57.9) & (24.5, 25.4) & (26.4, 27.3) & (18.7, 19.6) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   73.9 & 79.7 & 56.0 & 54.4 & 45.4 \\
&&(73.2, 74.6) & (79.0, 80.4) & (55.2, 56.8) & (53.7, 55.1) & (44.6, 46.2) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{82.1} &\textbf{85.5} & \textbf{75.7} & \textbf{69.8} & \textbf{63.6} \\
&&\textbf{(81.5, 82.8)} & \textbf{(84.9, 86.2)} & \textbf{(75.0, 76.5)} & \textbf{(68.8, 70.9)} & \textbf{(62.4, 64.8)} \\
\midrule
    \textbf{P-value} & & $<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
86.1 & 87.5 & 85.7 & 85.1 & 74.5 \\
&&(85.6, 86.7) & (87.0, 88.0) & (85.0, 86.3) & (84.4, 85.8) & (73.6, 75.3) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   85.7 & 86.3 & 85.0 & 86.0 & 74.5 \\
&&(85.2, 86.2) & (85.8, 86.8) & (84.3, 85.6) & (85.3, 86.6) & (73.6, 75.4) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    71.2 & 74.1 & 74.9 & 72.7 & 58.3 \\
&&(70.6, 71.8) & (73.5, 74.8) & (73.9, 75.9) & (71.8, 73.7) & (57.3, 59.4) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   86.3 & 88.0 & 86.4 & 87.4 & 76.5 \\
&&(85.9, 86.8) & (87.5, 88.5) & (85.8, 87.0) & (86.8, 88.0) & (75.6, 77.4) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{94.2} & \textbf{94.8} & \textbf{92.9} & \textbf{93.8} & \textbf{87.6} \\
&&\textbf{(93.9, 94.6)} & \textbf{(94.4, 95.1)} & \textbf{(92.4, 93.4)} & \textbf{(93.4, 94.3)} & \textbf{(86.9, 88.4)} \\
\midrule
    \textbf{P-value} & & $<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Method}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{SelfSupSurg~\cite{selfsupsurg}} & \multirow{2}{*}{Cholec80~\cite{endonet}} &
88.3 & 88.8 & 85.1 & 84.3 & 73.4 \\
&&(86.3, 90.3) & (86.8, 90.7) & (82.0, 88.2) & (81.5, 87.1) & (69.5, 77.3) \\
\midrule
    \multirow{2}{*}{EndoViT~\cite{endovit}} & \multirow{2}{*}{Endo700k~\cite{endovit}} & 
   87.0 & 86.6 & 78.0 & 75.1 & 65.9 \\
&&(84.8, 89.2) & (84.3, 88.9) & (75.8, 80.2) & (72.5, 77.6) & (62.6, 69.2) \\
\midrule
    \multirow{2}{*}{GSViT~\cite{GSViT}} &  \multirow{2}{*}{GenSurgery~\cite{GSViT}} & 
    72.3 & 73.2 & 60.5 & 71.3 & 52.1 \\
&&(69.5, 75.1) & (70.4, 76.1) & (57.1, 63.9) & (67.7, 74.9) & (48.1, 56.1) \\
\midrule
    \multirow{2}{*}{EndoSSL~\cite{endossl}} & \multirow{2}{*}{Lap-23M~\cite{endossl}} & 
   84.9 & 83.7 & 85.8 & 78.9 & 69.0 \\
&&(82.6, 87.1) & (81.2, 86.2) & (81.3, 90.3) & (73.6, 84.2) & (63.2, 74.9) \\
\midrule
    \multirow{2}{*}{SurgVISTA} & \multirow{2}{*}{SurgPub \& SurgWeb} & 
    \textbf{92.1} & \textbf{92.0} & \textbf{89.8} & \textbf{88.7} & \textbf{80.0} \\
&&\textbf{(90.4, 93.8)} & \textbf{(90.2, 93.8)} & \textbf{(87.2, 92.5)} & \textbf{(85.9, 91.4)} & \textbf{(75.9, 84.2)} \\
\midrule
    \textbf{P-value} & &$<$0.001&$<$0.001&$<$0.001&$<$0.001&$<$0.001\\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{86344} / \textcolor{blue}{86344}} &
   89.4 & 89.5 & 85.4 & 83.7 & 72.8 \\
&&(89.2, 89.6) & (89.3, 89.7) & (85.0, 85.8) & (83.4, 84.1) & (72.3, 73.3) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{153922} / \textcolor{blue}{153922}} & 
   90.7 & 90.9 & 86.8 & 86.8 & 76.6 \\
&&(90.5, 90.9) & (90.7, 91.1) & (86.5, 87.2) & (86.5, 87.2) & (76.1, 77.1) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{441608}} & 
    91.1 & 91.3 & 87.1 & 87.5 & 77.7 \\
&&(90.9, 91.3) & (91.1, 91.5) & (86.6, 87.6) & (87.0, 88.0) & (77.1, 78.3) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{1203159}} & 
   91.2 & 91.4 & \textbf{87.4} & \textbf{88.0} & 77.7 \\
&&(91.0, 91.3) & (91.2, 91.6) & \textbf{(87.0, 87.7)} & \textbf{(87.6, 88.3)} & (77.2, 78.2) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{535295} / \textcolor{blue}{3552777}} & 
    \textbf{91.5} & \textbf{91.5} & 87.3 & 87.7 & \textbf{78.1} \\
    &&\textbf{(91.4, 91.7)} & \textbf{(91.4, 91.7)}& (86.9, 87.7) & (87.4, 88.1) & \textbf{(77.6, 78.6)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{86344} / \textcolor{blue}{86344}} &
   83.9 & 85.7 & 82.1 & 82.6 & 69.0 \\
&&(83.6, 84.5) & (85.3, 86.1) & (81.5, 82.7) & (82.0, 83.2) & (68.2, 69.7) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{153922} / \textcolor{blue}{153922}} & 
   84.9 & 86.9 & 83.3 & 82.6 & 70.2 \\
&&(84.7, 85.5) & (86.5, 87.3) & (82.7, 83.9) & (81.9, 83.3) & (69.4, 71.0) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{441608}} & 
    85.0 & 86.9 & 83.1 & 84.0 & 71.4 \\
&&(84.6, 85.4) & (86.5, 87.3) & (82.6, 83.7) & (83.4, 84.7) & (70.7, 72.2) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{1203159}} & 
   86.6 & 88.3 & \textbf{84.6} & 84.2 & 73.5 \\
&&(86.3, 87.0) & (87.9, 88.7) & \textbf{(83.9, 85.4)} & (83.4, 85.0) & (72.6, 74.3) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{535295} / \textcolor{blue}{3552777}} & 
    \textbf{87.2} & \textbf{88.9} & 83.5 & \textbf{86.2} & \textbf{73.2} \\
&&\textbf{(86.8, 87.6)} & \textbf{(88.5, 89.3)} & (82.9, 84.0) & \textbf{(85.6, 86.8)} & \textbf{(72.4, 74.0)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \multicolumn{3}{c}{\textbf{Component detection}} & \multicolumn{3}{c}{\textbf{Triplet association}} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    & & \bm{$AP_I$} & \bm{$AP_v$} & \bm{$AP_t$} & \bm{$AP_{iv}$} & \bm{$AP_{it}$} & \bm{$AP_{ivt}$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{86344} / \textcolor{blue}{86344}} &
  81.4 & 51.5 & 44.9 & 35.0 & 40.2 & 35.5 \\
&&(79.7, 83.0) & (49.4, 53.6) & (41.2, 48.5) & (32.2, 37.7) & (37.7, 42.7) & (33.2, 37.8) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{153922} / \textcolor{blue}{153922}} & 
   83.0 & 54.0 & 48.2 & 37.9 & 44.2 & 39.5 \\
&&(82.0, 84.1) & (51.8, 56.2) & (44.3, 52.1) & (34.6, 41.2) & (41.4, 47.1) & (36.8, 42.3) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{441608}} & 
    83.0 & 54.0 & 48.2 & 37.9 & 44.2 & 39.5 \\
&&(82.0, 84.1) & (51.8, 56.2) & (44.3, 52.1) & (34.6, 41.2) & (41.4, 47.1) & (36.8, 42.3) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{209061} / \textcolor{blue}{1203159}} & 
   \textbf{88.01} & \textbf{57.89} & 50.10 & 41.44 & 42.98 & 39.47 \\
&&\textbf{(86.8, 89.2)} & \textbf{(55.2, 60.6)} & (45.9, 54.3) & (38.1, 44.8) & (40.4, 45.6) & (36.6, 42.3) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{535295} / \textcolor{blue}{3552777}} & 
    84.3 & 53.7 & \textbf{51.6} & \textbf{41.6} & \textbf{44.3} & \textbf{41.1} \\
&&(83.1, 85.6) & (50.6, 56.9) & \textbf{(47.3, 55.9)} & \textbf{(37.2, 46.0)} & \textbf{(40.9, 47.5)} & \textbf{(38.0, 44.1)} \\
    \bottomrule
\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} &
   88.5 & 87.9 & 85.1 & 75.3 & 66.3 \\
&&(87.7, 89.3) & (87.1, 88.8) & (83.3, 86.8) & (73.6, 77.1) & (64.3, 68.4) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & 
   89.9 & 89.4 & 87.4 & 79.8 & 71.5 \\
&&(89.2, 90.7) & (88.6, 90.2) & (85.6, 89.2) & (78.2, 81.5) & (69.4, 73.5) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{441608}} & 
    90.3 & 89.6 & 88.2 & 82.6 & 74.3 \\
&&(89.5, 91.0) & (88.8, 90.4) & (86.5, 89.9) & (80.7, 84.4) & (72.2, 76.5) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{1203159}} & 
   91.9 & 91.3 & 87.8 & 84.9 & 76.4 \\
&&(91.2, 92.6) & (90.6, 92.1) & (86.2, 89.3) & (83.6, 86.2) & (74.7, 78.1) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{67779} / \textcolor{blue}{3552777}} & 
    \textbf{93.2} & \textbf{92.6} & \textbf{92.8} & \textbf{90.0} & \textbf{83.5} \\
&&\textbf{(92.6, 93.8)} & \textbf{(92.0, 93.3)} & \textbf{(91.8, 93.9)} & \textbf{(88.4, 91.7)} & \textbf{(81.6, 85.5)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} &
   81.7 & 82.2 & 73.7 & 69.8 & 59.7 \\
&&(81.3, 82.1) & (81.8, 82.7) & (72.4, 75.0) & (69.2, 70.5) & (59.0, 60.4) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & 
81.3 & 81.7 & 75.5 & 69.6 & 59.1 \\
&&(80.9, 81.7) & (81.3, 82.1) & (71.5, 79.5) & (69.0, 70.2) & (58.4, 59.8) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{441608}} & 
    83.0 & 83.5 & 80.7 & 73.9 & 63.6 \\
&&(82.6, 83.4) & (83.1, 83.9) & (78.0, 83.4) & (72.6, 75.2) & (62.4, 64.8) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{1203159}} & 
   85.4 & 85.7 & 81.4 & \textbf{75.5} & 65.8 \\
&&(84.9, 85.8) & (85.3, 86.1) & (79.9, 83.0) & \textbf{(74.4, 76.6)} & (64.8, 66.9) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{3552777}} & 
    \textbf{87.5} & \textbf{87.8} & \textbf{86.6} & 75.3 & \textbf{66.8} \\
&&\textbf{(87.1, 87.8)} & \textbf{(87.4, 88.2)} & \textbf{(80.6, 92.7)} & (74.4, 76.1) & \textbf{(65.8, 67.7)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c}
	\toprule
    \textbf{Setting} & \textbf{Setting A} & \textbf{Setting B} & \textbf{Setting C} & \textbf{Setting D} & \textbf{Setting E} \\
    \midrule
    \textbf{Pre-training} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{441608}} & \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{1203159}} & \multirow{2}{*}{\textcolor{red}{40211} / \textcolor{blue}{3552777}} \\
    \textbf{Data} &&&&& \\ 
    \midrule
    \multirow{2}{*}{\textbf{Acc} $\uparrow$} &
  39.3 & 41.7 & 48.0 & 52.1 & \textbf{66.7} \\
&(25.4, 53.1) & (27.6, 55.9) & (34.1, 61.9) & (37.5, 66.6) & \textbf{(53.2, 80.2)} \\
\midrule
    \multirow{2}{*}{\textbf{mAP} $\uparrow$} & 
   50.0 & 48.3 & 58.2 & 62.3 & \textbf{67.6} \\
&(36.5, 63.6) & (35.5, 61.1) & (44.9, 71.6) & (49.6, 75.1) & \textbf{(55.2, 80.0)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} &
   79.4 & 83.5 & 73.1 & 63.5 & 55.9 \\
&&(78.7, 80.1) & (82.9, 84.2) & (72.1, 74.2) & (62.1, 64.9) & (54.6, 57.3) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & 
   80.0 & 84.1 & 72.4 & 66.7 & 58.9 \\
&&(79.3, 80.7) & (83.4, 84.7) & (71.4, 73.4) & (65.4, 67.9) & (57.6, 60.3) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{441608}} & 
    80.6 & 84.0 & 73.1 & 67.8 & 60.5 \\
&&(79.9, 81.2) & (83.4, 84.6) & (72.2, 74.0) & (66.5, 69.1) & (59.1, 61.8) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{1203159}} & 
   80.9 & 84.4 & 71.8 & 69.8 & 61.1 \\
&&(80.2, 81.5) & (83.7, 85.0) & (70.9, 72.7) & (68.7, 70.9) & (59.87, 62.28) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{3552777}} & 
   \textbf{82.1} & \textbf{85.5} & \textbf{75.7} & \textbf{69.8} & \textbf{63.6} \\
&&\textbf{(81.5, 82.8)} & \textbf{(84.9, 86.2)} & \textbf{(75.0, 76.5)} & \textbf{(68.8, 70.9)} & \textbf{(62.4, 64.8)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} &
   91.1 & 92.0 & 89.9 & 90.6 & 82.4 \\
&&(90.6, 91.5) & (91.6, 92.4) & (89.3, 90.5) & (90.1, 91.2) & (81.6, 83.3) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & 
   91.2 & 92.2 & 90.0 & 91.3 & 83.0 \\
&&(90.8, 91.6) & (91.8, 92.6) & (89.4, 90.6) & (90.8, 91.8) & (82.2, 83.8) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{441608}} & 
    92.3 & 93.1 & 90.6 & 91.7 & 84.1 \\
&&(91.9, 92.7) & (92.7, 93.4) & (90.1, 91.2) & (91.2, 92.2) & (83.3, 84.9) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{1203159}} & 
   93.3 & 93.9 & 91.8 & 92.6 & 85.8 \\
&&(93.0, 93.7) & (93.5, 94.3) & (91.3, 92.4) & (92.1, 93.1) & (85.0, 86.6) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{3552777}} & 
   \textbf{94.2} & \textbf{94.8} & \textbf{92.9} & \textbf{93.8} & \textbf{87.6} \\
&&\textbf{(93.9, 94.6)} & \textbf{(94.4, 95.1)} & \textbf{(92.4, 93.4)} & \textbf{(93.4, 94.3)} & \textbf{(86.9, 88.4)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}	{ c c c c c c c c}
	\toprule
    \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{Pretraining Data}} & \textbf{Image-level} & \textbf{Video-level} & \multicolumn{3}{c}{\textbf{Phase-level}} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7}
    & & \textbf{Accuracy $\uparrow$} & \textbf{Accuracy $\uparrow$} & \textbf{Precision $\uparrow$} & \textbf{Recall $\uparrow$} & \textbf{Jaccard $\uparrow$} \\
    \midrule
    \multirow{2}{*}{Setting A} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{86344}} &
   89.4 & 89.0 & 84.7 & 85.3 & 74.1 \\
&&(87.4, 91.4) & (86.9, 91.1) & (81.6, 87.8) & (82.2, 88.4) & (69.7, 78.4) \\
\midrule
    \multirow{2}{*}{Setting B} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{153922}} & 
   90.1 & 89.8 & 87.0 & 87.4 & 77.8 \\
&&(88.2, 91.9) & (87.9, 91.7) & (84.4, 89.7) & (85.0, 89.8) & (74.1, 81.5) \\
\midrule
    \multirow{2}{*}{Setting C} &  \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{441608}} & 
    90.0 & 89.7 & 85.6 & 86.4 & 75.8 \\
&&(88.1, 91.8) & (87.7, 91.6) & (82.7, 88.6) & (83.9, 88.8) & (71.9, 79.6) \\
\midrule
    \multirow{2}{*}{Setting D} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{1203159}} & 
   90.6 & 90.4 & 84.9 & 86.8 & 75.7 \\
&&(88.7, 92.4) & (88.5, 92.3) & (81.8, 87.9) & (84.2, 89.4) & (71.9, 79.6) \\
\midrule
    \multirow{2}{*}{Setting E} & \multirow{2}{*}{\textcolor{red}{0} / \textcolor{blue}{3552777}} & 
   \textbf{92.1} & \textbf{92.0} & \textbf{89.8} & \textbf{88.7} & \textbf{80.0} \\
&&\textbf{(90.4, 93.8)} & \textbf{(90.2, 93.8)} & \textbf{(87.2, 92.5)} & \textbf{(85.9, 91.4)} & \textbf{(75.9, 84.2)} \\
    \bottomrule
	\end{tabular}
\begin{tabular}{l|l|l|p{9cm}} 
\toprule
\textbf{Dataset} & \textbf{Method} & \textbf{Backbone} & \textbf{URL} \\
\midrule
ImageNet-1K~\cite{imagenet} & Supervised~\cite{ViT} & ViT-B & \url{https://huggingface.co/timm/vit_base_patch16_224.augreg_in1k} \\
\midrule
ImageNet-1K~\cite{imagenet} & DINO~\cite{DINO} & ViT-B & \url{https://huggingface.co/timm/vit_base_patch16_224.dino} \\
\midrule
ImageNet-1K~\cite{imagenet,MAE} & MAE~\cite{MAE} & ViT-B & \url{https://huggingface.co/timm/vit_base_patch16_224.mae} \\
\midrule
Kinetics-400~\cite{k400} & VideoMAE~\cite{videomae} & ViT-B & \url{https://github.com/MCG-NJU/VideoMAE} \\
\midrule
UnlabeledHybrid~\cite{internvideo} & VideoMAE~\cite{videomae} & ViT-B & \url{https://github.com/OpenGVLab/InternVideo} \\
\midrule
SSV2~\cite{ssv2} & VideoMAE~\cite{videomae} & ViT-B & \url{https://github.com/MCG-NJU/VideoMAE} \\
\midrule
Kinetics-710~\cite{k710} & UMT~\cite{UMT} & ViT-B & \url{https://huggingface.co/OpenGVLab/UMT} \\
\midrule
Kinetics-400~\cite{k400} & MVD~\cite{MVD} & ViT-B & \url{https://github.com/ruiwang2021/mvd} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|p{7.2cm}} 
\toprule
\textbf{Method} & \textbf{Dataset} & \textbf{Method} & \textbf{Backbone} & \textbf{URL} \\
\midrule
SelfSupSurg~\cite{selfsupsurg} & Cholec80~\cite{endonet} & DINO~\cite{DINO} & ResNet-50~\cite{resnet} & \url{https://github.com/CAMMA-public/SelfSupSurg} \\
\midrule
EndoSSL~\cite{endossl}  & Private & MSN~\cite{MSN} & ViT-L~\cite{ViT} & \url{https://github.com/RoyHirsch/endossl} \\
\midrule
EndoViT~\cite{endovit} &  Endo700k~\cite{endovit}  & MAE~\cite{MAE}  & ViT-B~\cite{ViT} & \url{https://github.com/DominikBatic/EndoViT} \\
\midrule
GSViT~\cite{GSViT}  &  GenSurgery~\cite{GSViT} & GSViT & EfficientNet~\cite{efficientvit} & \url{https://github.com/SamuelSchmidgall/GSViT} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|p{7.5cm}}
\toprule
\textbf{Name} & \textbf{URL} \\
\midrule
VideoMAE~\cite{videomae} & \href{https://github.com/MCG-NJU/VideoMAE}{https://github.com/MCG-NJU/VideoMAE} \\
\midrule
MVD~\cite{MVD} & \href{https://github.com/ruiwang2021/mvd}{https://github.com/ruiwang2021/mvd} \\
\midrule
TeCNO~\cite{TeCNO} & \href{https://github.com/tobiascz/TeCNO}{https://github.com/tobiascz/TeCNO} \\
\midrule
ivtmetrics~\cite{CholecT50_split} & \href{https://github.com/CAMMA-public/ivtmetrics}{https://github.com/CAMMA-public/ivtmetrics} \\
\midrule
Surgformer~\cite{yang2024surgformer} & \href{https://github.com/isyangshu/Surgformer}{https://github.com/isyangshu/Surgformer} \\
\midrule
TMRNet~\cite{TMRNet} & \href{https://github.com/YuemingJin/TMRNet}{https://github.com/YuemingJin/TMRNet} \\

\bottomrule
\end{tabular}
\begin{tabular}{c|>{\centering\arraybackslash}p{11cm}|c}
\toprule
 \textbf{Dataset Name} &  \textbf{Link} &  \textbf{Access} \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Laparoscopic Cholecystectomy} } \\
\midrule
Cholec80~\cite{endonet}&\url{https://camma.unistra.fr/datasets/} &  Credentialed Access \\
\midrule
Cholec80-CVS~\cite{Cholec80-CVS}&\url{https://github.com/ManuelRios18/CHOLEC80-CVS-PUBLIC} &  Open Access \\
\midrule
CholecT50~\cite{CholecT50}&\url{https://github.com/CAMMA-public/cholect50} &  Credentialed Access \\
\midrule
M2CAI16-Workflow~\cite{endonet}&\url{https://camma.unistra.fr/m2cai2016/index.php/program-challenge/} &  Credentialed Access \\
\midrule
HeiChole~\cite{HeiChole}&\url{https://www.synapse.org/Synapse:syn18824884/wiki/592580} &  Credentialed Access \\
\midrule
Endoscapes-CVS~\cite{Endoscapes-CVS201} &\url{https://github.com/CAMMA-public/Endoscapes} &  Open Access \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Laparoscopic Liver Resection} } \\
\midrule
PmLR50~\cite{PmLR50}&\url{https://github.com/RascalGdd/PmNet?tab=readme-ov-file} &  Credentialed Access \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Endoscopic Pituitary Surgery} } \\
\midrule
PitVis~\cite{PitVis}&\url{https://rdr.ucl.ac.uk/articles/dataset/PitVis_Challenge_Endoscopic_Pituitary_Surgery_videos/26531686} & Open Access  \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Radical
Prostatectomy} } \\
\midrule
PSI-AVA~\cite{PSI-AVA} &\url{https://github.com/BCV-Uniandes/TAPIR} & Open Access  \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Laparoscopic Hysterectomy/Gynecologic
Surgery} } \\
\midrule
AutoLaparo~\cite{AutoLaparo} &\url{https://autolaparo.github.io/} & Credentialed Access  \\
\midrule
SurgicalActions160~\cite{surgicalactions160} &\url{https://ftp.itec.aau.at/datasets/SurgicalActions160/} & License-Based Access \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Laparoscopic Roux-en-Y Gastric Bypass Surgery} } \\
\midrule
BernBypass70~\cite{MultiBypass140} &\url{https://github.com/CAMMA-public/MultiBypass140} & Open Access  \\
\midrule
StrasBypass70~\cite{MultiBypass140} &\url{https://github.com/CAMMA-public/MultiBypass140} & Open Access  \\
\midrule
\rowcolor{dino}
\multicolumn{3}{c}{\textbf{Cataract Surgery} } \\
\midrule
Cataract-21~\cite{cataract21} &\url{https://ftp.itec.aau.at/datasets/ovid/cat-21/index.html} & License-Based Access \\
\midrule
Cataract-101~\cite{cataract-101} &\url{https://ftp.itec.aau.at/datasets/ovid/cat-101/} & Open Access  \\
\midrule
CATARACTS~\cite{Cataracts} &\url{https://ieee-dataport.org/open-access/cataracts} & Open Access  \\
\hline
\end{tabular}
